OMPar: Automatic Parallelization with AI-Driven Source-to-Source Compilation

Manual parallelization of code remains a significant challenge due to the complexities of modern software systems and the widespread adoption of multi-core architectures. This paper introduces OMPar, an AI-driven tool designed to automate the parallelization of C/C++ code using OpenMP pragmas. OMPar integrates Large Language Models (LLMs) through two key components: OMPify, which assesses loop parallelization potential, and MonoCoder-OMP, a new fine-tuned model which generates precise OpenMP pragmas. The evaluation of OMPar follows the same rigorous process applied to traditional tools like source-to-source AutoPar and ICPC compilers: (1) ensuring the generated code compiles and runs correctly in serial form, (2) assessing performance with the gradual addition of threads and corresponding physical cores, and (3) verifying and validating the correctness of the code's output. Benchmarks from HeCBench and ParEval are used to evaluate accuracy and performance. Experimental results demonstrate that OMPar significantly outperforms traditional methods, achieving higher accuracy in identifying parallelizable loops and generating efficient pragmas. Beyond accuracy, OMPar offers advantages such as the ability to work on partial or incomplete codebases and the capacity to continuously learn from new code patterns, enhancing its parallelization capabilities over time. These results underscore the potential of LLMs in revolutionizing automatic parallelization techniques, paving the way for more efficient and scalable parallel computing systems.

==> plots/code_understanding.tex <==
\begin{figure*}[!ht]
    \centering
    
\begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend columns=3,
                ybar,
                bar width=0.2cm, % Adjust the width as needed
                %xlabel={Context Window},
                ylabel={CodeBLEU},
                symbolic x coords={context-100, context-300, context-600},
                xtick=data,
                ymin=0,
                ymax=1.5,
                enlarge x limits=0.2,
                %legend pos=north east,
                %legend style={font=\scriptsize}
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
                grid style=dashed,
                height=4cm,
                width=\linewidth,
        ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (context-100, 0.617)
                (context-300, 0.750)
                (context-600, 0.846)
            };
            % \addplot[fill=red!30] coordinates {
            %     (context-100, 0.642)
            %     (context-300, 0.722)
            %     (context-600, 0.847)
            % };
            \addplot[fill=orange!30] coordinates {
                (context-100, 0.451)
                (context-300, 0.635)
                (context-600, 0.781)
            };
            % \addplot[fill=white!30] coordinates {
            %     (context-100, 0.387)
            %     (context-300, 0.595)
            %     (context-600, 0.743)
            % };
            \addplot[fill=yellow!30] coordinates {
                (context-100, 0.437)
                (context-300, 0.579)
                (context-600, 0.585)
            };
            % \addplot[fill=green!30] coordinates {
            %     (context-100, 0.525)
            %     (context-300, 0.582)
            %     (context-600, 0.602)
            % };

            %\legend{\comp{}, \comp{}+Tokompiler, PolyCoder, PolyCoder+Tokompiler, GPT, GPT+Tokompiler}
            \legend{\comp{},PolyCoder, GPT-3.5}
            \end{axis}
        \end{tikzpicture}
        \caption{Code completion performance on \textit{General} dataset.}
        \label{fig:hpc_code_bleu}
    \end{subfigure}
        \begin{subfigure}{0.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend columns=3,
                ybar,
                bar width=0.2cm, % Adjust the width as needed
                %xlabel={Context Window},
                ylabel={CodeBLEU},
                symbolic x coords={context-100, context-300, context-600},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                ymin=0,
                ymax=1.5,
                height=4cm,
                width=\linewidth,
                enlarge x limits=0.2,
                %legend pos=north east,
                %legend style={font=\scriptsize}
                legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (context-100, 0.636)
                (context-300, 0.765)
                (context-600, 0.841)
            };
            % \addplot[fill=red!30] coordinates {
            %     (context-100, 0.638)
            %     (context-300, 0.768)
            %     (context-600, 0.856)
            % };
            \addplot[fill=orange!30] coordinates {
                (context-100, 0.605)
                (context-300, 0.742)
                (context-600, 0.838)
            };
            % \addplot[fill=white!30] coordinates {
            %     (context-100, 0.374)
            %     (context-300, 0.585)
            %     (context-600, 0.735)
            % };
            \addplot[fill=yellow!30] coordinates {
                (context-100, 0.429)
                (context-300, 0.566)
                (context-600, 0.561)
            };
            % \addplot[fill=green!30] coordinates {
            %     (context-100, 0.517)
            %     (context-300, 0.572)
            %     (context-600, 0.595)
            % };

            %\legend{\comp{}, \comp{}+Tokompiler, PolyCoder, PolyCoder+Tokompiler, GPT, GPT+Tokompiler}
            \legend{\comp{}, PolyCoder, GPT-3.5}
            \end{axis}
        \end{tikzpicture}
        \caption{Code completion performance on \textit{OpenMP} dataset.}
        \label{fig:omp_code_bleu}
    \end{subfigure}%
    \caption{Performance of various models on Code Completion task.}
    \label{fig:code_bleu}
\end{figure*}

    % \begin{subfigure}{0.5\textwidth}
    %     \begin{tikzpicture}
    %         \begin{axis}[
    %             ybar,
    %             bar width=0.15cm, % Adjust the width as needed
    %             xlabel={Context Window},
    %             ylabel={CodeBLEU},
    %             symbolic x coords={context-100, context-300, context-600},
    %             xtick=data,
    %             ymin=0,
    %             ymax=1,
    %             height=4cm,
    %             width=\linewidth,
    %             enlarge x limits=0.2,
    %             %legend pos=north east,
    %             %legend style={font=\scriptsize}
    %             legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
    %             grid style=dashed,
    %             legend columns = 2,
    %     ymajorgrids=true,
    %         ]
    %         \addplot[fill=blue!30] coordinates {
    %             (context-100, 0.563)
    %             (context-300, 0.372)
    %             (context-600, 0.582)
    %         };
    %         \addplot[fill=red!30] coordinates {
    %             (context-100, 0.496)
    %             (context-300, 0.692)
    %             (context-600, 0.785)
    %         };
    %         \addplot[fill=orange!30] coordinates {
    %             (context-100, 0.378)
    %             (context-300, 0.539)
    %             (context-600, 0.713)
    %         };
    %         \addplot[fill=white!30] coordinates {
    %             (context-100, 0.0)
    %             (context-300, 0.0)
    %             (context-600, 0.0)
    %         };
    %         \addplot[fill=yellow!30] coordinates {
    %             (context-100, 0.504)
    %             (context-300, 0.586)
    %             (context-600, 0.6)
    %         };

    %         \addplot[fill=green!30] coordinates {
    %             (context-100, 0.0)
    %             (context-300, 0.0)
    %             (context-600, 0.0)
    %         };
    %         % you need a green bar for the GPT replaced
    %         \legend{Comp BPE, Comp Replaced BPE, Poly, Poly Replaced, GPT, GPT Replaced}

    %         %\legend{Comp BPE, Comp Replaced BPE, GPT}
    %         \end{axis}
    %     \end{tikzpicture}
    %     \caption{MPI distributedcode understanding - CodeBLEU}
    %     \label{fig:hpc_code_bleu}
    % \end{subfigure}%



% \begin{figure*}
%     \centering
%     \begin{subfigure}{0.5\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 ybar,
%                 bar width=0.15cm, % Adjust the width as needed
%                 xlabel={Context Window},
%                 ylabel={CodeBLEU},
%                 symbolic x coords={context-100, context-300, context-600},
%                 xtick=data,
%                 ymin=0,
%                 ymax=1,
%                 height=4cm,
%                 width=\linewidth,
%                 enlarge x limits=0.2,
%                 %legend pos=north east,
%                 %legend style={font=\scriptsize}
%                 legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
%                 grid style=dashed,
%         ymajorgrids=true,
%             ]
%             \addplot[fill=blue!30] coordinates {
%                 (context-100, 0.636)
%                 (context-300, 0.765)
%                 (context-600, 0.841)
%             };
%             \addplot[fill=red!30] coordinates {
%                 (context-100, 0.638)
%                 (context-300, 0.768)
%                 (context-600, 0.856)
%             };
%             \addplot[fill=orange!30] coordinates {
%                 (context-100, 0.605)
%                 (context-300, 0.742)
%                 (context-600, 0.838)
%             };
%             \addplot[fill=yellow!30] coordinates {
%                 (context-100, 0.429)
%                 (context-300, 0.566)
%                 (context-600, 0.561)
%             };

%             \legend{Comp BPE, Comp Replaced BPE, PolyCoder, GPT}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{OMP code understanding - CodeBLEU}
%         \label{fig:hpc_code_bleu}
%     \end{subfigure}%
%     % \begin{subfigure}{0.5\textwidth}
%     %     \begin{tikzpicture}
%     %         \begin{axis}[
%     %             ybar,
%     %             bar width=0.15cm, % Adjust the width as needed
%     %             xlabel={Context Window},
%     %             ylabel={CodeBERTScore},
%     %             symbolic x coords={context-100, context-300, context-600},
%     %             xtick=data,
%     %             ymin=0,
%     %             height=4cm,
%     %             width=\linewidth,
%     %             ymax=1,
%     %             enlarge x limits=0.2,
%     %             %legend pos=north east,
%     %             %legend style={font=\scriptsize}
%     %             legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
%     %             grid style=dashed,
%     %     ymajorgrids=true,
%     %         ]
%     %         \addplot[fill=blue!30] coordinates {
%     %             (context-100, 0.800)
%     %             (context-300, 0.908)
%     %             (context-600, 0.953)
%     %         };
%     %         \addplot[fill=red!30] coordinates {
%     %             (context-100, 0.805)
%     %             (context-300, 0.896)
%     %             (context-600, 0.946)
%     %         };
%     %         \addplot[fill=orange!30] coordinates {
%     %             (context-100, 0.786)
%     %             (context-300, 0.892)
%     %             (context-600, 0.947)
%     %         };
%     %         \addplot[fill=yellow!30] coordinates {
%     %             (context-100, 0.811)
%     %             (context-300, 0.874)
%     %             (context-600, 0.918)
%     %         };

%     %         \legend{Comp BPE, Comp Replaced BPE, PolyCoder, GPT}
%     %         \end{axis}
%     %     \end{tikzpicture}
%     %     \caption{OMP code understanding - CodeBERTScore}
%     %     \label{fig:hpc_bert}
%     % \end{subfigure}
% \end{figure*}







% % MPI
% \begin{figure*}
%     \centering
%     \begin{subfigure}{0.5\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 ybar,
%                 bar width=0.15cm, % Adjust the width as needed
%                 xlabel={Context Window},
%                 ylabel={CodeBLEU},
%                 symbolic x coords={context-100, context-300, context-600},
%                 xtick=data,
%                 ymin=0,
%                 ymax=1,
%                 height=4cm,
%                 width=\linewidth,
%                 enlarge x limits=0.2,
%                 %legend pos=north east,
%                 %legend style={font=\scriptsize}
%                 legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
%                 grid style=dashed,
%         ymajorgrids=true,
%             ]
%             \addplot[fill=blue!30] coordinates {
%                 (context-100, 0.563)
%                 (context-300, 0.372)
%                 (context-600, 0.582)
%             };
%             \addplot[fill=red!30] coordinates {
%                 (context-100, 0.496)
%                 (context-300, 0.692)
%                 (context-600, 0.785)
%             };
%             \addplot[fill=green!30] coordinates {
%                 (context-100, 0.504)
%                 (context-300, 0.586)
%                 (context-600, 0.6)
%             };

%             \legend{Comp BPE, Comp Replaced BPE, GPT}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{MPI code understanding - CodeBLEU (not final results)}
%         \label{fig:hpc_code_bleu}
%     \end{subfigure}%
%     % \begin{subfigure}{0.5\textwidth}
%     %     \begin{tikzpicture}
%     %         \begin{axis}[
%     %             ybar,
%     %             bar width=0.15cm, % Adjust the width as needed
%     %             xlabel={Context Window},
%     %             ylabel={CodeBERTScore},
%     %             symbolic x coords={context-100, context-300, context-600},
%     %             xtick=data,
%     %             ymin=0,
%     %             ymax=1,
%     %             height=4cm,
%     %             width=\linewidth,
%     %             enlarge x limits=0.2,
%     %             %legend pos=north east,
%     %             %legend style={font=\scriptsize}
%     %             legend style={at={(0.5,-0.3)},anchor=north,legend columns=-1},
%     %             grid style=dashed,
%     %     ymajorgrids=true,
%     %         ]
%     %         \addplot[fill=blue!30] coordinates {
%     %             (context-100, 0.779)
%     %             (context-300, 0.881)
%     %             (context-600, 0.933)
%     %         };
%     %         \addplot[fill=red!30] coordinates {
%     %             (context-100, 0.742)
%     %             (context-300, 0.861)
%     %             (context-600, 0.923)
%     %         };
%     %         \addplot[fill=green!30] coordinates {
%     %             (context-100, 0.814)
%     %             (context-300, 0.888)
%     %             (context-600, 0.926)
%     %         };

%     %         \legend{Comp BPE, Comp Replaced BPE, GPT}
%     %         \end{axis}
%     %     \end{tikzpicture}
%     %     \caption{MPI code understanding - CodeBERTScore}
%     %     \label{fig:hpc_bert}
%     % \end{subfigure}
% \end{figure*}




==> plots/omp_clause_level.tex <==
\begin{figure*}[!ht]
    %\centering
    %\begin{minipage}{0.75\textwidth}
        %\centering
        \hspace{0.8cm}
        \begin{subfigure}[b]{0.44\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.2cm, 
                %ylabel={Score},
                symbolic x coords={Precision, Recall, Accuracy},
                xtick=data,
                ymin=0,
                ymax=1.5,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (Precision, 0.89)
                (Recall, 0.833)
                (Accuracy, 0.944)
            };
            % \addplot[fill=red!30] coordinates {
            %     (Precision, 0.875)
            %     (Recall, 0.817)
            %     (Accuracy, 0.944)
            % };
            \addplot[fill=yellow!30] coordinates {
                (Precision, 0.396)
                (Recall, 0.157)
                (Accuracy, 0.770)
            };
            % \addplot[fill=green!30] coordinates {
            %     (Precision, 0.298)
            %     (Recall, 0.062)
            %     (Accuracy, 0.639)
            % };
            %\legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
            \legend{\comp{}, GPT-3.5}
            \end{axis}
        \end{tikzpicture}
        \caption{Perf' on classifying \texttt{private} clause (Task \rom{1}).}
        \label{fig:private_cls}
    \end{subfigure}
    \hspace{1cm}
    %
        %\centering
        \begin{subfigure}[b]{0.44\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.2cm, 
                %ylabel={Score},
                symbolic x coords={Precision, Recall, Accuracy},
                xtick=data,
                ymin=0,
                ymax=1.5,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (Precision, 0.994)
                (Recall, 0.808)
                (Accuracy, 0.983)
            };
            % \addplot[fill=red!30] coordinates {
            %     (Precision, 1.0)
            %     (Recall, 0.807)
            %     (Accuracy, 0.988)
            % };
            \addplot[fill=yellow!30] coordinates {
                (Precision, 0.532)
                (Recall, 0.572)
                (Accuracy, 0.923)
            };
            % \addplot[fill=green!30] coordinates {
            %     (Precision, 0.408)
            %     (Recall, 0.306)
            %     (Accuracy, 0.856)
            % };
            \legend{\comp{}, GPT-3.5}
            %\legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Perf' on classifying \texttt{reduction} clause (Task \rom{2}).}
        \label{fig:reduction_cls}
    \end{subfigure}
    %
    \caption{Performance of \comp{} and GPT on OpenMP pragma classification tasks.}
    %\end{minipage}
    %\hfill
    % \begin{minipage}{0.2\textwidth}
    %     \centering
    %     \begin{subfigure}[b]{\linewidth}
    %     \begin{tikzpicture}
    %     \centering[height=6cm]
    %         \begin{axis}[
    %             legend columns=2,
    %             ybar,
    %             bar width=0.15cm, 
    %             ylabel={Score},
    %             symbolic x coords={Precision, Recall, Accuracy},
    %             xtick=data,
    %             ymin=0,
    %             ymax=1.5,
    %             height=4cm,
    %             width=\linewidth,
    %             nodes near coords,
    %             every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
    %             ybar=3pt, 
    %             legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
    %             grid style=dashed,
    %             ymajorgrids=true,
    %         ]
    %         \addplot[fill=blue!30] coordinates {
    %             (Accuracy, 0.81)
    %         };
    %         \addplot[fill=red!30] coordinates {
    %             (Accuracy, 0.814)
    %         };
    %         \addplot[fill=yellow!30] coordinates {
    %             (Accuracy, 0.79)
    %         };
    %         \addplot[fill=green!30] coordinates {
    %             (Accuracy, 0.792)
    %         };
    %         \legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
    %         \end{axis}
    %     \end{tikzpicture}
    %     \end{subfigure}
    %      \caption{Performance on predicting \texttt{reduction} operator (Task \rom{5})}
    %     \label{fig:reduction_op}
    % \end{minipage}
\end{figure*}

% \begin{figure}[h]
%   \centering
  
%   \begin{minipage}[b]{0.38\textwidth}
%     \centering
%     \resizebox{\textwidth}{!}{%
%       \begin{tabular}{|l|c|c|c|}
%         \hline
%         & Precision & Recall & Accuracy \\
%         \hline
%         GPT 3.5 & 0.396 & 0.157 & 0.770 \\ \hline
%         GPT 3.5 replaced & 0.298 & 0.062 & 0.639 \\ \hline
%         \comp{} BPE & \textbf{0.890} & \textbf{0.833} & \textbf{0.944} \\ \hline
%         \comp{} replaced BPE & 0.875 & 0.817 & \textbf{0.944} \\ \hline
%       \end{tabular}%
%     }
%     \captionof{table}{Private classification (Task \rom{1}).}
%     \label{fig:private_cls}
%   \end{minipage}%
  
%   \vspace{0.5cm} % Add some vertical space between tables
  
%   \begin{minipage}[b]{0.38\textwidth}
%     \centering
%     \resizebox{\textwidth}{!}{%
%       \begin{tabular}{|l|c|c|c|}
%         \hline
%         & Precision & Recall & Accuracy \\
%         \hline
%         GPT 3.5 & 0.532 & 0.572 & 0.923 \\ \hline
%         GPT 3.5 replaced & 0.408 & 0.306 & 0.856 \\ \hline
%         \comp{} BPE & 0.994 & \textbf{0.807} & 0.983 \\ \hline
%         \comp{} replaced BPE & \textbf{1.0} & \textbf{0.807} & \textbf{0.988} \\ \hline
%       \end{tabular}%
%     }
%     \captionof{table}{Reduction classification (Task \rom{2}).}
%     \label{fig:reduction_cls}
%   \end{minipage}
  
%   \vspace{0.5cm} % Add some vertical space between tables
  
%   \begin{minipage}[b]{0.38\textwidth}
%     \centering
%     \resizebox{0.7\textwidth}{!}{%
%       \begin{tabular}{|l|c|c|}
%         \hline
%         & Accuracy \\
%         \hline
%         GPT 3.5 & 0.790 \\ \hline
%         GPT 3.5 replaced & 0.792 \\ \hline
%         \comp{} BPE & 0.810 \\ \hline
%         \comp{} replaced BPE & \textbf{0.814} \\ \hline
%       \end{tabular}%
%     }
%     \captionof{table}{Reduction operator accuracy comparison (Task \rom{5}).}
%     \label{tab:reduction_op}
%   \end{minipage}
  
%   \caption{Comparison of Models for Clause-Level Classification.}
% \end{figure}


==> plots/omp_private.tex <==
\begin{figure}
    \centering
    
    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, 
                xlabel={Number of Variables per Clause},
                ylabel={Accuracy},
                symbolic x coords={\(\leq 1\), \(\leq 2\), \(\leq 3\), \(\leq 4\), \(\leq 5\), All},
                xtick=data,
                ymin=0,
                ymax=1,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (\(\leq 1\), 0.690)
                (\(\leq 2\), 0.608)
                (\(\leq 3\), 0.599)
                (\(\leq 4\), 0.583)
                (\(\leq 5\), 0.573)
                (All, 0.485)
            };
            \addplot[fill=red!30] coordinates {
                (\(\leq 1\), 0.604)
                (\(\leq 2\), 0.571)
                (\(\leq 3\), 0.560)
                (\(\leq 4\), 0.528)
                (\(\leq 5\), 0.526)
                (All, 0.435)
            };
            \addplot[fill=yellow!30] coordinates {
                (\(\leq 1\), 0.026)
                (\(\leq 2\), 0.028)
                (\(\leq 3\), 0.031)
                (\(\leq 4\), 0.031)
                (\(\leq 5\), 0.033)
                (All, 0.025)
            };
            \addplot[fill=green!30] coordinates {
                (\(\leq 1\), 0.004)
                (\(\leq 2\), 0.010)
                (\(\leq 3\), 0.011)
                (\(\leq 4\), 0.011)
                (\(\leq 5\), 0.011)
                (All, 0.011)
            };
            \legend{\comp{}, \comp{}+Tokompiler, GPT, GPT+Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Private Accuracy}
        \label{fig:model_accuracy_bar_plot}
    \end{subfigure}

        \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, % Adjust the width as needed
                xlabel={Number of Variables in Clause},
                ylabel={Samples},
                symbolic x coords={\(\leq 1\), \(\leq 2\), \(\leq 3\), \(\leq 4\), \(\leq 5\), All},
                xtick=data,
                ymin=0,
                height=3cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                grid style=dashed,
                ymajorgrids=true
            ]
            \addplot[fill=gray!60] coordinates {
                (\(\leq 1\), 239)
                (\(\leq 2\), 354)
                (\(\leq 3\), 407)
                (\(\leq 4\), 450)
                (\(\leq 5\), 471)
                (All, 547)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Amount of variables distribution inside a \texttt{private} clause.}
        \label{fig:vr_num_bar_plot}
    \end{subfigure}%
    \caption{Private variables generation (Task \rom{3}).}
    \label{fig:private_task}
\end{figure}

%%%%%%%%%%%%%%%%%
%
%
%
%%%%%%%%%%%%%%%%



==> plots/omp_private_reduction.tex <==

\begin{figure*}[!htbp]
    \centering
    
    \begin{minipage}{0.48\textwidth}
        \centering
        \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.2cm, 
                xlabel={Number of variables per \texttt{private} clause},
                ylabel={\% Accuracy},
                symbolic x coords={$<$2, $<$3, $<$4, $<$5, $<$6, All},
                xtick=data,
                ymin=0,
                ymax=100,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                ($<$2, 69.07)
                ($<$3, 60.88)
                ($<$4, 59.91)
                ($<$5, 58.34)
                ($<$6, 57.31)
                (All, 48.55)
            };
            % \addplot[fill=red!30] coordinates {
            %     ($<$2, 60.40)
            %     ($<$3, 57.12)
            %     ($<$4, 56.03)
            %     ($<$5, 52.81)
            %     ($<$6, 52.60)
            %     (All, 43.57)
            % };
            \addplot[fill=yellow!30] coordinates {
                ($<$2, 5.34)
                ($<$3, 6.35)
                ($<$4, 7.73)
                ($<$5, 8.45)
                ($<$6, 9.84)
                (All, 14.39)
            };
            % \addplot[fill=green!30] coordinates {
            %     ($<$2, 1.84)
            %     ($<$3, 2.20)
            %     ($<$4, 3.24)
            %     ($<$5, 3.27)
            %     ($<$6, 3.15)
            %     (All, 4.48)
            % };
            \legend{\comp{}, GPT-3.5}
            %\legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Accuracy of predicting full \texttt{private} clause.}
        \label{fig:model_accuracy_bar_plot}
        \vspace{0.2in}
    \end{subfigure}
    \begin{subfigure}[b]{\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
            legend columns=2,
            ybar,
            bar width=0.5cm, % Adjust the width as needed
            xlabel={Number of variables in a \texttt{private} clause},
            ylabel={Samples},
            symbolic x coords={$<$2, $<$3, $<$4, $<$5, $<$6, All},
            xtick=data,
            ymin=0,
            ymax=800,
            height=3cm,
            width=\linewidth,
            nodes near coords,
            every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
            grid style=dashed,
            ymajorgrids=true
        ]
        \addplot[fill=black!60] coordinates {
            ($<$2, 239)
            ($<$3, 354)
            ($<$4, 407)
            ($<$5, 450)
            ($<$6, 471)
            (All, 547)
        };
        \end{axis}
    \end{tikzpicture}
    \caption{Cumulative distribution of samples.}
    \label{fig:vr_num_bar_plot}
    \end{subfigure}

    \caption{Generation of \texttt{private} clause (Task \rom{3}).}
    \label{fig:private_task}
    
    \end{minipage}
    \hfill
    \begin{minipage}{0.48\textwidth}
        \centering
    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.2cm, % Adjust the width as needed
                xlabel={Number of variables per \texttt{reduction} clause},
                ylabel={\% Accuracy},
                symbolic x coords={$<$2, $<$3, $<$4, $<$5, $<$6, All},
                xtick=data,
                ymin=0,
                ymax=100,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                ($<$2, 58.16)
                ($<$3, 53.66)
                ($<$4, 51.74)
                ($<$5, 52.87)
                ($<$6, 52.89)
                (All, 51.78)
            };
            % \addplot[fill=red!30] coordinates {
            %     ($<$2, 59.29)
            %     ($<$3, 59.50)
            %     ($<$4, 58.30)
            %     ($<$5, 57.69)
            %     ($<$6, 57.54)
            %     (All, 56.11)
            % };
            \addplot[fill=yellow!30] coordinates {
                ($<$2, 55.24)
                ($<$3, 50.85)
                ($<$4, 52.54)
                ($<$5, 52.39)
                ($<$6, 53.26)
                (All, 51.26)
            };
            % \addplot[fill=green!30] coordinates {
            %     ($<$2, 37.91)
            %     ($<$3, 39.38)
            %     ($<$4, 38.46)
            %     ($<$5, 37.71)
            %     ($<$6, 37.07)
            %     (All, 38.48)
            % };
            \legend{\comp{}, GPT-3.5}
            %\legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Accuracy of predicting full \texttt{reduction} clause.}
        \label{fig:model_accuracy_reduction_bar_plot}
        \vspace{0.2in}
    \end{subfigure}
    
    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                bar width=0.5cm, % Adjust the width as needed
                xlabel={Number of variables in \texttt{reduction} clause},
                ylabel={Samples},
                symbolic x coords={$<$2, $<$3, $<$4, $<$5, $<$6, All},
                xtick=data,
                ymin=0,
                ymax=400,
                height=3cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=black!60] coordinates {
                ($<$2, 173)
                ($<$3, 199)
                ($<$4, 206)
                ($<$5, 210)
                ($<$6, 211)
                (All, 214)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Cumulative distribution of samples.}
        \label{fig:vr_num_reduction_bar_plot}
    \end{subfigure}
    \caption{Generation of \texttt{reduction} clause (Task \rom{4}).}
    \label{fig:reduction_task}
    \end{minipage}

\end{figure*}



==> plots/omp_reduction.tex <==

\begin{figure}
    \centering
    
    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, % Adjust the width as needed
                xlabel={Number of Variables per Clause},
                ylabel={Accuracy},
                symbolic x coords={\(\leq 1\), \(\leq 2\), \(\leq 3\), \(\leq 4\), \(\leq 5\), All},
                xtick=data,
                ymin=0,
                ymax=1,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (\(\leq 1\), 0.581)
                (\(\leq 2\), 0.536)
                (\(\leq 3\), 0.517)
                (\(\leq 4\), 0.528)
                (\(\leq 5\), 0.528)
                (All, 0.517)
            };
            \addplot[fill=red!30] coordinates {
                (\(\leq 1\), 0.595)
                (\(\leq 2\), 0.592)
                (\(\leq 3\), 0.583)
                (\(\leq 4\), 0.576)
                (\(\leq 5\), 0.575)
                (All, 0.561)
            };
            \addplot[fill=yellow!30] coordinates {
                (\(\leq 1\), 0.541)
                (\(\leq 2\), 0.415)
                (\(\leq 3\), 0.384)
                (\(\leq 4\), 0.362)
                (\(\leq 5\), 0.355)
                (All, 0.333)
            };
            \addplot[fill=green!30] coordinates {
                (\(\leq 1\), 0.371)
                (\(\leq 2\), 0.305)
                (\(\leq 3\), 0.289)
                (\(\leq 4\), 0.274)
                (\(\leq 5\), 0.269)
                (All, 0.239)
            };
            \legend{\comp{}, \comp{}+Tokompiler, GPT, GPT+Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Reduction Accuracy}
        \label{fig:model_accuracy_reduction_bar_plot}
    \end{subfigure}

    \begin{subfigure}[b]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                bar width=0.15cm, % Adjust the width as needed
                xlabel={Number of Variables in Clause},
                ylabel={Samples},
                symbolic x coords={\(\leq 1\), \(\leq 2\), \(\leq 3\), \(\leq 4\), \(\leq 5\), All},
                xtick=data,
                ymin=0,
                ymax=600,
                height=3cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=gray!60] coordinates {
                (\(\leq 1\), 173)
                (\(\leq 2\), 199)
                (\(\leq 3\), 206)
                (\(\leq 4\), 210)
                (\(\leq 5\), 211)
                (All, 214)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Amount of variables distribution inside a \texttt{reduction} clause.}
        \label{fig:vr_num_reduction_bar_plot}
    \end{subfigure}%
    
    \caption{Reduction variables generation (Task \rom{4}).}
    \label{fig:reduction_task}
\end{figure}


==> plots/omp_reduction_operator.tex <==
\begin{figure}[!htp]
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=2,
                ybar,
                bar width=0.15cm, 
                ylabel={Score},
                symbolic x coords={Precision, Recall, Accuracy, \(\leq 4\), \(\leq 5\), All},
                xtick=data,
                ymin=0,
                ymax=1.5,
                height=4cm,
                width=0.4\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
        ymajorgrids=true,
            ]
            \addplot[fill=blue!30] coordinates {
                (Accuracy, 0.81)
            };
            \addplot[fill=red!30] coordinates {
                (Accuracy, 0.814)
            };
            \addplot[fill=yellow!30] coordinates {
                (Accuracy, 0.79)
            };
            \addplot[fill=green!30] coordinates {
                (Accuracy, 0.792)
            };
            \legend{\comp{}, \comp{} + Tokompiler, GPT, GPT + Tokompiler}
            \end{axis}
        \end{tikzpicture}
        \caption{Performance on predicting \texttt{reduction} operator (Task \rom{5})}
        \label{fig:reduction_op}
\end{figure}

% \begin{table}[h]
%   \centering
%   \resizebox{0.25\textwidth}{!}{%
%   \begin{tabular}{|l|c|c|}
%     \hline
%     & Accuracy \\
%     \hline
%     GPT 3.5 & 0.790 \\ \hline
%     GPT 3.5 replaced & 0.792 \\ \hline
%     %PolyCoder & - \\ \hline
%     \comp{} BPE & 0.810 \\ \hline
%     \comp{} replaced BPE & 0.814 \\ \hline
%     % CompCoder tokom & 0.909 \\
%     % \hline
%   \end{tabular}%
%   }
%   \caption{Reduction operator accuracy comparison (Task \rom{5}).}
% \end{table}

==> plots/ppl.tex <==

\begin{figure*}[!t]
\centering
    \begin{subfigure}{0.3\linewidth}
        %\centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=5cm,
                height=4cm,
                ymax=25, % Adjust the maximum value accordingly
                ytick={1, 5, 10, 15, 20, 25},
                ylabel={Size (B parameters)},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder,  GPT-NeoX},
                ymin=0,
                bar width=4pt, % Adjust the width accordingly
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]

                \addplot[fill=archtBlue] coordinates {
                (1, 0.9) (2, 2.7) (3, 2.7) (4, 6) (5, 12) (6,15.5)  (7, 20)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Model Size}
        \label{fig:model_size}
    \end{subfigure}%
    \begin{subfigure}{0.3\linewidth}
        %\centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=5cm,
                height=4cm,
                ymax=6, % Adjust the maximum value accordingly
                ytick={1, 2, 3, 4,5,10,15,20},
                ylabel={Perplexity},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder,  GPT-NeoX},
                ymin=0,
                bar width=4pt, % Adjust the width accordingly
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]
                
                %2.33        3.69        2.82    2.55    x.xx        2.37
                \addplot[fill=archtBlue] coordinates {
                (1, 3.51) (2, 2.33) (3, 3.69) (4, 2.82) (5, 2.55) (6,1.71)   (7, 2.37)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Perplexity C}
        \label{fig:histogram_c}
    \end{subfigure}%
    \begin{subfigure}{0.3\linewidth}
        %\centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                width=5cm,
                height=4cm,
                ymax=6, % Adjust the maximum value accordingly
                ytick={1, 2, 3, 4,5,10,15,20},
                ylabel={Perplexity},
                xtick=data,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\small},
                xticklabel style={rotate=60},
                xticklabels={\comp{}, PolyCoder, GPT-Neo, GPT-J, Codex, StarCoder, GPT-NeoX},
                ymin=0,
                bar width=4pt, % Adjust the width accordingly
                label style={font=\small},
                tick label style={font=\small},
                grid style=dashed,
                ymajorgrids=true,
                ]

                \addplot[fill=archtBlue] coordinates {
                %  2.99        2.87        2.47    1.95    x.xx        2.32
                  (1, 3.69) (2, 2.99) (3, 2.87) (4, 2.47) (5, 1.95) (6, 2.01) (7, 2.32)
                % VAV: I think the numbers from before were mistakenly taken from C#, not C++
                % (1, 3.69) (2, 2.57) (3, 2.49) (4, 2.2) (5, 1.72) (6, 2.01) (7, 2.12)
                };
            \end{axis}
        \end{tikzpicture}
        \caption{Perplexity C++}
        \label{fig:histogram_cpp}
        \end{subfigure}
    \caption{Perplexity comparison across code LMs. \comp{} was evaluated on the code from the test set of HPCorpus. The data from the other models are from \cite{xu2022systematic} and \cite{li2023starcoder}.}
    \label{fig:perplexity_scores}
\end{figure*}

% Numbers from Xu Polycoder paper: https://arxiv.org/pdf/2202.13169.pdf
% Language #tokens    Codex*  PolyCoder 2.7B  GPT-Neo 2.7B GPT-J 6B GPT-NeoX
% C       55,333      2.55    2.33            3.69         2.82     2.37
% C++     69,627      1.95    2.99            2.87         2.47     2.32

% PolyCoder   GPT-Neo     GPT-J   Codex   StarCoder   GPT-NeoX
% 2.33        3.69        2.82    2.55    x.xx        2.37
% 2.99        2.87        2.47    1.95    x.xx        2.32

==> plots/scale_test.tex <==
\begin{figure*}[!ht]
    %\centering
    %\begin{minipage}{0.75\textwidth}
        %\centering
        %\hspace{0.8cm}
        \begin{subfigure}[b]{0.45\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=3,
                ybar,
                bar width=0.25cm, 
                %ylabel={Score},
                symbolic x coords={1, 4, 8, 16},
                xlabel={\texttt{OMP\_NUM\_THREADS}},
                xtick=data,
                ymin=0,
                ymax=175,
                height=4cm,
                width=\linewidth,
                nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
                ymajorgrids=true,
            ]
            \addplot[fill=blue!60] coordinates {
                (1, 128)
                (4, 130)
                (8, 130)
                (16, 127)
            };
            \addplot[fill=red!60] coordinates {
                (1, 40)
                (4, 40)
                (8, 40)
                (16, 38)
            };
            \addplot[fill=orange!60] coordinates {
                (1, 72)
                (4, 72)
                (8, 72)
                (16, 72)
            };
            \legend{\ompifygen{}, AutoPar, ICPC}
            \end{axis}
        \end{tikzpicture}
        \caption{Number of benchmarks completing the scale test for different automatic parallelization tools}
        \label{fig:scale_test_benchmark_number}
    \end{subfigure}
    %\hspace{1cm}
    \hfill
    %
    %\centering
    \begin{subfigure}[b]{0.45\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=4,
                ybar stacked,
                bar width=0.25cm, 
                %ylabel={Score},
                symbolic x coords={1, 4, 8, 16},
                xlabel={\texttt{OMP\_NUM\_THREADS}},
                xtick=data,
                ymin=0,
                ymax=100,
                height=4cm,
                width=\linewidth,
                %nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
                ymajorgrids=true,
                bar shift=0pt
            ]
        %\begin{axis}[,hide axis]
        \addplot[fill=green!10] coordinates {
            % improvement 1x-2x
           (1, 10.9) (4, 14.5) (8, 14.5) (16, 15)
        };
        \addplot[fill=green!30] coordinates {
            % imrovement 2x-5x
           (1, 26.6) (4, 26.7) (8, 30.5) (16, 35.4)
        };
        \addplot[fill=green!50] coordinates {
            % improvement 5x-10x
           (1, 16.4) (4, 18.3) (8, 14.5) (16, 21.3)
        };
        \addplot[fill=green!70] coordinates {
            % improvement > 10x
           (1, 35.2) (4, 27.5) (8, 26.7) (16, 14.2)
        };
        \addplot[fill=red!10] coordinates {
            % degradation 1x-2x
           (1, 5.5) (4, 6.9) (8, 9.2) (16, 9.4)
        };
        \addplot[fill=red!30] coordinates {
            % degradation 2x-5x
           (1, 1.6) (4, 3.1) (8, 2.3) (16, 2.4)
        };
        \addplot[fill=red!50] coordinates {
            % degradation 5x-10x
           (1, 0) (4, 1.5) (8, 0.8) (16, 0)
        };
        \addplot[fill=red!70] coordinates {
            % degradation > 10x
           (1, 3.9) (4, 1.5) (8, 1.5) (16, 2.4)
        };
        \legend{1x-2x, 2x-5x, 5x-10x, $>$10x, 1x-2x, 2x-5x, 5x-10x, $>$10x}
        \end{axis}
        \end{tikzpicture}
        \caption{\% of \ompifygen{}-parallelized benchmarks (Y-axis)  with improvements (in Green) and degradations (in Red) over baseline}
        \label{fig:scale_test_percentage_ompifygen}
    \end{subfigure}
    %\hspace{1cm}

    %
    \begin{subfigure}[b]{0.45\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=4,
                ybar stacked,
                bar width=0.25cm, 
                %ylabel={Score},
                symbolic x coords={1, 4, 8, 16},
                xlabel={\texttt{OMP\_NUM\_THREADS}},
                xtick=data,
                ymin=0,
                ymax=100,
                height=4cm,
                width=\linewidth,
                %nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\large},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
                ymajorgrids=true,
                bar shift=0pt
            ]
        \addplot[fill=green!10] coordinates {
            % improvement 1x-2x
           (1, 5) (4, 5) (8, 20) (16, 15.8)
        };
        \addplot[fill=green!30] coordinates {
            % improvement 2x-5x
           (1, 32.5) (4, 40) (8, 25) (16, 18.4)
        };
        \addplot[fill=green!50] coordinates {
            % improvement 5x-10x
           (1, 5) (4, 5) (8, 2.5) (16, 7.9)
        };
        \addplot[fill=green!70] coordinates {
            % improvement > 10x
           (1, 55) (4, 42.5) (8, 42.5) (16, 39.5)
        };
        \addplot[fill=red!10] coordinates {
            % degradation 1x-2x
           (1, 0) (4, 0) (8, 2.5) (16, 7.9)
        };
        \addplot[fill=red!30] coordinates {
            % degradation 2x-5x
           (1, 0) (4, 5) (8, 0) (16, 7.9)
        };
        \addplot[fill=red!50] coordinates {
            % degradation 5x-10x
           (1, 0) (4, 0) (8, 5) (16, 0)
        };
        \addplot[fill=red!70] coordinates {
            % degradation > 10x
           (1, 2.5) (4, 2.5) (8, 2.5) (16, 2.6)
        };
        \legend{1x-2x, 2x-5x, 5x-10x, $>$10x, 1x-2x, 2x-5x, 5x-10x, $>$10x}
        \end{axis}
        \end{tikzpicture}
        \caption{\% of AutoPar parallelized benchmarks (Y-axis) with improvements (in Green) and degradations (in Red) over baseline}
        \label{fig:scale_test_percentage_autopar}
    \end{subfigure}
    %
    \hfill
    %
    \begin{subfigure}[b]{0.45\linewidth}
        \begin{tikzpicture}
        \centering[height=6cm]
            \begin{axis}[
                legend columns=4,
                ybar stacked,
                bar width=0.25cm, 
                %ylabel={Score},
                symbolic x coords={1, 4, 8, 16},
                xlabel={\texttt{OMP\_NUM\_THREADS}},
                xtick=data,
                ymin=0,
                ymax=100,
                height=4cm,
                width=\linewidth,
                %nodes near coords,
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize},
                ybar=3pt, 
                legend style={at={(0.5,-0.5)},anchor=north,legend columns=-1},
                grid style=dashed,
                ymajorgrids=true,
                bar shift=0pt
            ]
        \addplot[fill=green!10] coordinates {
            % improvement 1x-2x
           (1, 6.1) (4, 1.6) (8, 1.6) (16, 3.4)
        };
        \addplot[fill=green!30] coordinates {
            % improvement 2x-5x
           (1, 22.7) (4, 19.7) (8, 18) (16, 15.3)
        };
        \addplot[fill=green!50] coordinates {
            % improvement 5x-10x
           (1, 19.7) (4, 11.5) (8, 9.8) (16, 8.5)
        };
        \addplot[fill=green!70] coordinates {
            % improvement > 10x
           (1, 50) (4, 65.6) (8, 68.9) (16, 71.2)
        };
        \addplot[fill=red!10] coordinates {
            % degradation 1x-2x
           (1, 1.5) (4, 1.6) (8, 1.6) (16, 1.7)
        };
        \addplot[fill=red!30] coordinates {
            % degradation 2x-5x
           (1, 0) (4, 0) (8, 0) (16, 0)
        };
        \addplot[fill=red!50] coordinates {
            % degradation 5x-10x
           (1, 0) (4, 0) (8, 0) (16, 0)
        };
        \addplot[fill=red!70] coordinates {
            % degradation > 10x
           (1, 0) (4, 0) (8, 0) (16, 0)
        };
        \legend{1x-2x, 2x-5x, 5x-10x, $>$10x, 1x-2x, 2x-5x, 5x-10x, $>$10x}
        \end{axis}
        \end{tikzpicture}
        \caption{\% of ICPC parallelized benchmarks (Y-axis) with improvements (in Green) and degradations (in Red) over baseline}
        \label{fig:scale_test_percentage_icpc}
    \end{subfigure}
    %
    % \hfill
    % %
    % \begin{subfigure}[b]{0.33\textwidth}
    %     \centering
    %     \includegraphics[width=\linewidth]{plots/ompar_vs_icpc_and_autopar.pdf}
    %     \caption{Performance comparison of \ompifygen{}-, ICPC- and AutoPar-parallelized benchmarks \niranjan{Will fix this}}
    %     \label{fig:ompar_icpc_autopar}
    % \end{subfigure}
    % %
    \caption{Scale test performance of \ompifygen{}-, AutoPar-, and ICPC-parallelized OpenMP benchmarks from HeCBench.}
    \label{fig:scale_test}
\end{figure*}
